On Finding the $K$-best Non-projective Dependency Trees

The connection between the maximum spanning tree in a directed graph and the best dependency tree of a sentence has been exploited by the NLP community. However, for many dependency parsing schemes, an important detail of this approach is that the spanning tree must have exactly one edge emanating from the root. While work has been done to efficiently solve this problem for finding the one-best dependency tree, no research has attempted to extend this solution to finding the $K$-best dependency trees. This is arguably a more important extension as a larger proportion of decoded trees will not be subject to the root constraint of dependency trees. Indeed, we show that the rate of root constraint violations increases by an average of $13$ times when decoding with $K\!=\!50$ as opposed to $K\!=\!1$. In this paper, we provide a simplification of the $K$-best spanning tree algorithm of Camerini et al. (1980). Our simplification allows us to obtain a constant time speed-up over the original algorithm. Furthermore, we present a novel extension of the algorithm for decoding the $K$-best dependency trees of a graph which are subject to a root constraint.

==> figures/blueedges.tex <==
\tikzset{cross/.style={cross out, draw=black, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={2pt}}
\begin{subfigure}[b]{.3\linewidth}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw, inner sep=2pt}]
    \node (2) at (3.36, 0.916) {$2$};
    \node (3) at (3.36, -0.916) {$3$};
    \node (4) at (1.68, 0) {$4$};
    \node (1) at (0, -0.75) {$1$};
    \node (r) at (0.36, 1.6) {$\root$};
\end{scope}
\begin{scope}[>=latex,
              every node/.style={fill=white},
              every edge/.style={draw, very thick}]
    \path [->] (r) edge[] (1);
    \path [->] (r) edge[] (2);
    \path [->] (r) edge[dashed, bend right=45] (3);
    \path [->] (r) edge[dashed, ] (4); 
    
    \path [->] (1) edge[dashed, bend right=30] (2);
    \path [->] (1) edge[dashed, bend right=15] (3);
    \path [->] (1) edge[dashed] (4); 
    
    \path [->] (2) edge[dashed, bend right=30] (1);
    \path [->] (2) edge[dashed] (3);
    \path [->] (2) edge[] (4); 
    
    \path [->] (3) edge[dashed, bend left=30] (1);
    \path [->] (3) edge[dashed, bend right=40] (2);
    \path [->] (3) edge[dashed, bend right=20] (4); 
    
    \path [->] (4) edge[dashed, bend right=20] (1);
    \path [->] (4) edge[dashed, bend right=20] (2);
    \path [->] (4) edge[bend right=20] (3); 
\end{scope}
\begin{scope}[every node/.style={ellipse, fill=white, line width=0pt, fill opacity=0}]
\node[minimum height=3.3cm, minimum width=2.1cm] (blue) at (0.25, 0.4) {};
\node[minimum height=1.3cm, minimum width=2.1cm] (red) at (2.8, -0.65) {};
\end{scope}
\node (blueLab) at (1.7, 1.9) {\color{mediumblue} \small $\hphantom{\blueedges{\graph}{e}{\first{\graph}}}$};
\node (redLab) at (1.55, -1.4) {\color{crimson} \small $\hphantom{\rededges{\graph}{e}{\first{\graph}}}$};
\end{tikzpicture}
\caption{}
\label{subfig:a}
\end{subfigure}
\begin{subfigure}[b]{.3\linewidth}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw, inner sep=2pt}]
    \node (2) at (3.36, 0.916) {$2$};
    \node (3) at (3.36, -0.916) {$3$};
    \node (4) at (1.68, 0) {$4$};
    \node (1) at (0, -0.75) {$1$};
    \node (r) at (0.36, 1.6) {$\root$};
\end{scope}
\begin{scope}[>=latex,
              every node/.style={fill=white},
              every edge/.style={draw, very thick}]
    \path [->] (r) edge[] (1);
    \path [->] (r) edge[] (2);
    \path [->] (r) edge[dashed] (4); 
    
    \path [->] (1) edge[dashed] (4); 
    
    \path [->] (2) edge[] node[inner sep=1pt] {$e$} (4); 
    
    \path [->] (3) edge[dashed, bend right=20] (4); 
    
    \path [->] (4) edge[bend right=20] (3); 
\end{scope}
\begin{scope}[every node/.style={ellipse, fill, line width=0pt, fill opacity=0.15}]
\node[minimum height=3.3cm, minimum width=2.1cm, fill=blue] (blue) at (0.25, 0.4) {};
\node[minimum height=1.3cm, minimum width=2.1cm, fill=red] (red) at (2.8, -0.65) {};
\end{scope}
\node (blueLab) at (1.7, 1.9) {\color{mediumblue} \small $\blueedges{\graph}{e}{\first{\graph}}$};
\node (redLab) at (1.55, -1.4) {\color{crimson} \small $\rededges{\graph}{e}{\first{\graph}}$};
\end{tikzpicture}
\caption{}
\label{subfig:b}
\end{subfigure}
\begin{subfigure}[b]{.3\linewidth}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw, inner sep=2pt}]
    \node (2) at (3.36, 0.916) {$2$};
    \node (3) at (3.36, -0.916) {$3$};
    \node (4) at (1.68, 0) {$4$};
    \node (1) at (0, -0.75) {$1$};
    \node (r) at (0.36, 1.6) {$\root$};
\end{scope}
\begin{scope}[>=latex,
              every node/.style={fill=white},
              every edge/.style={draw, very thick}]
    \path [->] (r) edge[] (1);
    \path [->] (r) edge[] (2);
    \path [->] (r) edge[dashed] (4); 
    
    \path [->] (1) edge[] node[inner sep=1pt] {$e'$} (4); 

    \path [->] (2) edge[\Cdead] node[cross, minimum size=10pt, line width=5pt] {} (4); 

    \path [->] (3) edge[dashed, bend right=20] (4); 

    \path [->] (4) edge[bend right=20] (3); 
\end{scope}
\begin{scope}[every node/.style={ellipse, fill, line width=0pt, fill opacity=0.15}]
\node[minimum height=3.3cm, minimum width=2.1cm, fill=blue] (blue) at (0.25, 0.4) {};
\node[minimum height=1.3cm, minimum width=2.1cm, fill=red] (red) at (2.8, -0.65) {};
\end{scope}
\node (blueLab) at (1.7, 1.9) {\color{mediumblue} \small $\blueedges{\graph}{e}{\first{\graph}}$};
\node (redLab) at (1.55, -1.4) {\color{crimson} \small $\rededges{\graph}{e}{\first{\graph}}$};
\end{tikzpicture}
\caption{}
\label{subfig:c}
\end{subfigure}

\begin{subfigure}[b]{.3\linewidth}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw, inner sep=2pt}]
    \node (2) at (3.36, 0.916) {$2$};
    \node (3) at (3.36, -0.916) {$3$};
    \node (4) at (1.68, 0) {$4$};
    \node (1) at (0, -0.75) {$1$};
    \node (r) at (0.36, 1.6) {$\root$};
\end{scope}
\begin{scope}[>=latex,
              every node/.style={fill=white},
              every edge/.style={draw, very thick}]
    \path [->] (r) edge[] (1);
    \path [->] (r) edge[] (2);
    \path [->] (r) edge[dashed] (4); 

    \path [->] (1) edge[dashed] (4); 

    \path [->] (2) edge[\Cdead] node[cross, minimum size=10pt, line width=5pt] {} (4); 

    \path [->] (3) edge[bend right=20] node[inner sep=0pt] {$e''$} (4); 

    \path [->] (4) edge[bend right=20] node[inner sep=1pt] {$f$} (3); 
\end{scope}
\begin{scope}[every node/.style={ellipse, fill, line width=0pt, fill opacity=0.15}]
\node[minimum height=3.3cm, minimum width=2.1cm, fill=blue] (blue) at (0.25, 0.4) {};
\node[minimum height=1.3cm, minimum width=2.1cm, fill=red] (red) at (2.8, -0.65) {};
\end{scope}
\node (blueLab) at (1.7, 1.9) {\color{mediumblue} \small $\blueedges{\graph}{e}{\first{\graph}}$};
\node (redLab) at (1.55, -1.4) {\color{crimson} \small $\rededges{\graph}{e}{\first{\graph}}$};
\end{tikzpicture}
\caption{}
\label{subfig:d}
\end{subfigure}
\begin{subfigure}[b]{.3\linewidth}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw, inner sep=2pt}]
    \node (2) at (3.36, 0.916) {$2$};
    \node (3) at (3.36, -0.916) {$3$};
    \node (4) at (1.68, 0) {$4$};
    \node (1) at (0, -0.75) {$1$};
    \node (r) at (0.36, 1.6) {$\root$};
\end{scope}
\begin{scope}[>=latex,
              every node/.style={fill=white},
              every edge/.style={draw, very thick}]
    \path [->] (r) edge[] (1);
    \path [->] (r) edge[] (2);
    \path [->] (r) edge[dashed] (4); 

    \path [->] (1) edge[dashed] (4); 

    \path [->] (2) edge[] node[inner sep=1pt] {$f'$} (3);
    \path [->] (2) edge[\Cdead] node[cross, minimum size=10pt, line width=5pt] {} (4); 

    \path [->] (3) edge[bend right=20] node[inner sep=0pt] {$e''$} (4); 

    \path [->] (4) edge[dashed, bend right=20] node[inner sep=1pt] {$f$} (3); 
\end{scope}
\begin{scope}[every node/.style={ellipse, fill, line width=0pt, fill opacity=0.15}]
\node[minimum height=3.3cm, minimum width=2.1cm, fill=blue] (blue) at (0.25, 0.4) {};
\node[minimum height=1.3cm, minimum width=2.1cm, fill=red] (red) at (2.8, -0.65) {};
\end{scope}
\node (blueLab) at (1.7, 1.9) {\color{mediumblue} \small $\blueedges{\graph}{e}{\first{\graph}}$};
\node (redLab) at (1.55, -1.4) {\color{crimson} \small $\rededges{\graph}{e}{\first{\graph}}$};
\end{tikzpicture}
\caption{}
\label{subfig:e}
\end{subfigure}
\begin{subfigure}[b]{.3\linewidth}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw, inner sep=2pt}]
    \node (2) at (3.36, 0.916) {$2$};
    \node (3) at (3.36, -0.916) {$3$};
    \node (4) at (1.68, 0) {$4$};
    \node (1) at (0, -0.75) {$1$};
    \node (r) at (0.36, 1.6) {$\root$};
\end{scope}
\begin{scope}[>=latex,
              every node/.style={fill=white},
              every edge/.style={draw, very thick}]
    \path [->] (r) edge[] (1);
    \path [->] (r) edge[] (2);

    \path [->] (2) edge[] node[inner sep=1pt] {$f'$} (3);
    \path [->] (2) edge[] node[inner sep=1pt] {$e$} (4); 

    \path [->] (3) edge[dashed, bend right=20] node[inner sep=0pt] {$e''$} (4); 

    \path [->] (4) edge[dashed, bend right=20] node[inner sep=1pt] {$f$} (3); 
\end{scope}
\begin{scope}[every node/.style={ellipse, fill=white, line width=0pt, fill opacity=0}]
\node[minimum height=3.3cm, minimum width=2.1cm] (blue) at (0.25, 0.4) {};
\node[minimum height=1.3cm, minimum width=2.1cm] (red) at (2.8, -0.65) {};
\end{scope}
\node (blueLab) at (1.7, 1.9) {\color{mediumblue} \small $\hphantom{\blueedges{\graph}{e}{\first{\graph}}}$};
\node (redLab) at (1.55, -1.4) {\color{crimson} \small $\hphantom{\rededges{\graph}{e}{\first{\graph}}}$};
\end{tikzpicture}
\caption{}
\label{subfig:f}
\end{subfigure}



==> figures/ckbest.tex <==
\tikzset{cross/.style={cross out, draw=crimson, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt, very thick},
%default radius will be 1pt. 
cross/.default={0.5em}}

\tikzstyle{block} = [rectangle, draw, fill=white, very thick,
    minimum width=6em, rounded corners, minimum height=7em, inner sep=4pt, font=\small\linespread{1}\selectfont]


\begin{tikzpicture}

    \node [block] (g1) at (0.7, 2.7) {};
    \node (g1-t) at (0.7, 3.7) {\small $\kbestrc{1}{\graph}$, $w: 210$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (0.1, 3.27) {$\root$};
        \node (1) at (0., 2.27) {$1$};
        \node (2) at (1.3, 3.07) {$2$};
        \node (3) at (1.3, 2.07) {$3$};
        \node (4) at (0.6, 2.67) {$4$};
        
        \path [->] (r) edge[\Cma] (1);
        \path [->] (r) edge[] (2);
        \path [->] (1) edge[\Cma] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[]  (3);
        \path [->] (3) edge[bend right=40, \Cma] (2);
        \path [->] (4) edge[] (3);
        \path [->] (4) edge[]  (1);
    \end{scope}
    \node (g1-e) at (0.7, 1.7) {\small $e: \edge{\root}{1}$};
    
    \node [cross] (c1) at (3.2, 3.5) {};
    
    \node [block] (g2) at (4.2, 1.5) {};
    \node (g2-t) at (4.2, 2.5) {\small $\kbestrc{2}{\graph}$, $w: 190$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (3.6, 2.07) {$\root$};
        \node (1) at (3.5, 1.07) {$1$};
        \node (2) at (4.8, 1.87) {$2$};
        \node (3) at (4.8, 0.87) {$3$};
        \node (4) at (4.1, 1.57) {$4$};
        
        \path [->] (r) edge[\Cexc] node[cross, minimum size=0.15cm] {} (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[]  (3);
        \path [->] (3) edge[bend right=40] (2);
        \path [->] (4) edge[\Cma] (3);
        \path [->] (4) edge[\Cma]  (1);
    \end{scope}
    \node (g2-e) at (4.2, 0.5) {\small $e: \edge{\root}{2}$};
    
    \node [cross] (c2) at (6.7, 0.7) {};
    
    \node [block] (g3) at (7.7, 2.7) {};
    \node (g3-t) at (7.7, 3.7) {\small $\kbestrc{3}{\graph}$, $w: 150$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (7.1, 3.27) {$\root$};
        \node (1) at (7., 2.27) {$1$};
        \node (2) at (8.3, 3.07) {$2$};
        \node (3) at (8.3, 2.07) {$3$};
        \node (4) at (7.6, 2.67) {$4$};
        
        \path [->] (r) edge[\Cexc] node[cross, minimum size=0.15cm] {} (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[\Cma]  (3);
        \path [->] (3) edge[bend right=40, \Cexc] node[cross, minimum size=0.15cm] {}  (2);
        \path [->] (4) edge[\Cselect] (3);
        \path [->] (4) edge[\Cma]  (1);
    \end{scope}
    \node (g3-e) at (7.7, 1.7) {\small $e: \edge{4}{3}$};
    
    \node [cross] (c3) at (10.2, 3.5) {};
    
    \node [block] (g4) at (11.2, 1.5) {};
    \node (g4-t) at (11.2, 2.5) {\small $\kbestrc{4}{\graph}$, $w: 130$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (10.6, 2.07) {$\root$};
        \node (1) at (10.5, 1.07) {$1$};
        \node (2) at (11.8, 1.87) {$2$};
        \node (3) at (11.8, 0.87) {$3$};
        \node (4) at (11.1, 1.57) {$4$};
        
        \path [->] (r) edge[\Cexc] node[cross, minimum size=0.15cm] {} (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[\Cma] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[\Cselect]  (3);
        \path [->] (3) edge[bend right=40, \Cexc] node[cross, minimum size=0.15cm] {} (2);
        \path [->] (4) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (4) edge[\Cma]  (1);
    \end{scope}
    \node (g4-e) at (11.2, 0.5) {\small $e: \edge{2}{3}$};
    
    \node [cross] (c4) at (13.7, 2.2) {};
    \node [cross] (c5) at (13.7, 0.7) {};
    
    
    \begin{scope}[>=latex,
              every edge/.style={draw, very thick}]
        \path [->] (g1) edge node[above] {$+ e$} (c1);
        \path [->] (g1) edge node[below=0.15cm] {$- e$} (g2);
        \path [->] (g2) edge node[above] {$+ e$} (g3);
        \path [->] (g2) edge node[below=0.15cm] {$- e$} (c2);
        \path [->] (g3) edge node[above] {$+ e$} (c3);
        \path [->] (g3) edge node[below=0.15cm] {$- e$} (g4);
        \path [->] (g4) edge node[above] {$+ e$} (c4);
        \path [->] (g4) edge node[below=0.15cm] {$- e$} (c5);

    \end{scope}
    
\end{tikzpicture}

==> figures/example.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw, inner sep=2pt}]
    \node (2) at (0.8, 1.374) {$2$};
    \node (3) at (0.8, -1.374) {$3$};
    \node (4) at (-2, 0) {$4$};
    \node (1) at (-4.8, -1.125) {$1$};
    \node (r) at (-4.2, 2.5) {$\root$};
\end{scope}

\begin{scope}[>=latex,
              every node/.style={fill=white},
              every edge/.style={draw, very thick}]
    \path [->] (r) edge[line width=2.5pt] node {$90$} (1);
    \path [->] (r) edge[dashed] node {$40$} (2);
    \path [->] (1) edge[bend right=15, dotted,] node {$10$} (3);
    \path [->] (2) edge[line width=2.5pt] node {$60$} (4);
    \path [->] (2) edge[] node {$30$} (3);
    \path [->] (3) edge[bend right=40, dotted] node {$50$} (2);
    \path [->] (4) edge[bend right=20, dashed] node {$70$} (3);
    \path [->] (4) edge[bend right=20] node {$20$} (1);
\end{scope}

\end{tikzpicture}


==> figures/kbest.tex <==

\begin{tikzpicture}
\tikzset{cross/.style={cross out, draw=crimson, minimum size=2*(#1-\pgflinewidth), inner sep=0pt, outer sep=0pt, very thick}, cross/.default={0.5em}}

\tikzstyle{block} = [rectangle, draw, fill=white, very thick,
    minimum width=6em, rounded corners, minimum height=7em, inner sep=4pt, font=\small\linespread{1}\selectfont]

    \node [block, minimum height=6em] (g1) at (0.7, 2.7) {};
    \node (g1-t) at (0.7, 3.55) {\small $\kbest{1}{\graph}$, $w: 260$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (0.1, 3.1) {$\root$};
        \node (1) at (0., 2.1) {$1$};
        \node (2) at (1.3, 2.9) {$2$};
        \node (3) at (1.3, 1.9) {$3$};
        \node (4) at (0.6, 2.5) {$4$};
        
        \path [->] (r) edge[\Cma] (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[]  (3);
        \path [->] (3) edge[bend right=40] (2);
        \path [->] (4) edge[\Cma] (3);
        \path [->] (4) edge[]  (1);
    \end{scope}

    \node [block] (g2) at (3.8, 2.7) {};
    \node (g2-t) at (3.8, 3.7) {\small $\kbest{2}{\graph}$, $w: 220$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (3.2, 3.27) {$\root$};
        \node (1) at (3.1, 2.27) {$1$};
        \node (2) at (4.4, 3.07) {$2$};
        \node (3) at (4.4, 2.07) {$3$};
        \node (4) at (3.7, 2.67) {$4$};
        
        \path [->] (r) edge[\Cma] (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[\Cma]  (3);
        \path [->] (3) edge[bend right=40,] (2);
        \path [->] (4) edge[\Cselect] (3);
        \path [->] (4) edge[]  (1);
    \end{scope}
    \node (g2-e) at (3.8, 1.7) {\small $e: \edge{4}{3}$};
    
    \node [block] (g5) at (6.9, 4.2) {};
    \node (g5-t) at (6.9, 5.2) {\small $\kbest{5}{\graph}$, $w: 190$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (6.3, 4.77) {$\root$};
        \node (1) at (6.2, 3.77) {$1$};
        \node (2) at (7.5, 4.57) {$2$};
        \node (3) at (7.5, 3.57) {$3$};
        \node (4) at (6.8, 4.17) {$4$};
        
        \path [->] (r) edge[\Cselect] (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (3) edge[bend right=40,] (2);
        \path [->] (4) edge[\Cma] (3);
        \path [->] (4) edge[\Cma]  (1);
    \end{scope}
    \node (g5-e) at (6.9, 3.2) {\small $e: \edge{\root}{1}$};
    
    \node [block] (g3) at (6.9, 1.2) {};
    \node (g3-t) at (6.9, 2.2) {\small $\kbest{3}{\graph}$, $w: 210$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (6.3, 1.77) {$\root$};
        \node (1) at (6.2, 0.77) {$1$};
        \node (2) at (7.5, 1.57) {$2$};
        \node (3) at (7.5, 0.57) {$3$};
        \node (4) at (6.8, 1.17) {$4$};
        
        \path [->] (r) edge[\Cma] (1);
        \path [->] (r) edge[\Cselect] (2);
        \path [->] (1) edge[\Cma] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[]  (3);
        \path [->] (3) edge[bend right=40, \Cma] (2);
        \path [->] (4) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (4) edge[]  (1);
    \end{scope}
    \node (g3-e) at (6.9, 0.2) {\small $e: \edge{\root}{2}$};
    
    \node [cross] (c1) at (9.1, 5.1) {};
    \node [cross] (c2) at (9.1, 4.1) {};
    
    \node [cross] (c3) at (9.1, 0.2) {};
    
    \node [block] (g4) at (10., 2.) {};
    \node (g4-t) at (10., 3.) {\small $\kbest{4}{\graph}$, $w: 200$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (9.4, 2.57) {$\root$};
        \node (1) at (9.3, 1.57) {$1$};
        \node (2) at (10.6, 2.37) {$2$};
        \node (3) at (10.6, 1.37) {$3$};
        \node (4) at (9.9, 1.97) {$4$};
        
        \path [->] (r) edge[\Cma] (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[\Cma] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[\Cselect]  (3);
        \path [->] (3) edge[bend right=40, \Cexc] node[cross, minimum size=0.15cm] {} (2);
        \path [->] (4) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (4) edge[]  (1);
    \end{scope}
    \node (g4-e) at (10., 1.) {\small $e: \edge{2}{3}$};
    
    \node [block] (g6) at (13.1, 4.2) {};
    \node (g6-t) at (13.1, 5.2) {\small $\kbest{6}{\graph}$, $w: 150$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (12.5, 4.77) {$\root$};
        \node (1) at (12.4, 3.77) {$1$};
        \node (2) at (13.7, 4.57) {$2$};
        \node (3) at (13.7, 3.57) {$3$};
        \node (4) at (13., 4.17) {$4$};
        
        \path [->] (r) edge[\Cselect] (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[\Cma]  (3);
        \path [->] (3) edge[bend right=40, \Cexc] node[cross, minimum size=0.15cm] {} (2);
        \path [->] (4) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (4) edge[\Cma] (1);
    \end{scope}
    \node (g6-e) at (13.1, 3.2) {\small $e: \edge{\root}{1}$};
    
    \node [block] (g7) at (13.1, 1.2) {};
    \node (g7-t) at (13.1, 2.2) {\small $\kbest{7}{\graph}$, $w: 130$ };
    \begin{scope}[>=latex,
            every node/.style={circle,thick,draw, inner sep=1pt, font=\tiny\linespread{1}\selectfont},
            every edge/.style={draw, thick}]
        \node (r) at (12.5, 1.77) {$\root$};
        \node (1) at (12.4, 0.77) {$1$};
        \node (2) at (13.7, 1.57) {$2$};
        \node (3) at (13.7, 0.57) {$3$};
        \node (4) at (13, 1.17) {$4$};
        
        \path [->] (r) edge[\Cselect] (1);
        \path [->] (r) edge[\Cma] (2);
        \path [->] (1) edge[\Cma] (3);
        \path [->] (2) edge[\Cma]  (4);
        \path [->] (2) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (3) edge[bend right=40, \Cexc] node[cross, minimum size=0.15cm] {} (2);
        \path [->] (4) edge[\Cexc] node[cross, minimum size=0.15cm] {} (3);
        \path [->] (4) edge[\Cma]  (1);
    \end{scope}
    \node (g7-e) at (13.1, 0.2) {\small $e: \edge{\root}{1}$};
    
    \node [cross] (c4) at (15.2, 5) {};
    \node [cross] (c5) at (15.2, 3.4) {};
    
    \node [cross] (c6) at (15.2, 2) {};
    \node [cross] (c7) at (15.2, 0.4) {};
    
    \begin{scope}[>=latex,
              every edge/.style={draw, very thick}]
        \path [->] (g1) edge (g2);
        \path [->] (g2) edge node[above=0.15cm] {$+ e$} (g5);
        \path [->] (g2) edge node[below=0.15cm] {$- e$} (g3);
        \path [->] (g5) edge node[above=0.15cm] {$+ e$} (c1);
        \path [->] (g5) edge node[below=0.15cm] {$- e$} (c2);
        \path [->] (g3) edge node[above=0.15cm] {$+ e$} (g4);
        \path [->] (g3) edge node[below=0.15cm] {$- e$} (c3);
        \path [->] (g4) edge node[above=0.15cm] {$+ e$} (g6);
        \path [->] (g4) edge node[below=0.15cm] {$- e$} (g7);
        \path [->] (g6) edge node[above=0.15cm] {$+ e$} (c4);
        \path [->] (g6) edge node[below=0.15cm] {$- e$} (c5);
        \path [->] (g7) edge node[above=0.15cm] {$+ e$} (c6);
        \path [->] (g7) edge node[below=0.15cm] {$- e$} (c7);
    \end{scope}
   
\end{tikzpicture}

==> figures/kbest_alg.tex <==
\begin{algorithmic}[1]
\Func{$\kbestalgCall{\graph}{K}$}
\State $\langle \first{\graph}, \langle w, e \rangle\rangle \gets \optnextCall{\graph}$
\State $\textbf{yield } \first{\graph}$
\State $Q \gets \mathrm{priority\_queue}([\langle w, e, \graph \rangle])$
\For{$k = 2, \ldots, K$}
\If{$Q.\mathrm{empty}()$} \Return
\EndIf
\State $\langle w, e, \graph' \rangle \gets Q.\mathrm{pop}()$
\State $\langle \kbest{k}{\graph}, \langle w', e' \rangle \rangle \gets \optnextCall{\edgedelete{\graph'}{e}}$
\State $\textbf{yield } \kbest{k}{\graph}$
\State $Q.\mathrm{push}(\langle w', e', \edgedelete{\graph'}{e} \rangle)$
\State $\langle \,\cdot\, , \langle w'', e'' \rangle\rangle \gets \optnextCall{\edgeinclude{\graph'}{e}}$
\State $Q.\mathrm{push}(\langle w'', e'', \edgeinclude{\graph'}{e} \rangle)$
\EndFor
\EndFunc
\end{algorithmic}

==> figures/kbest_rc_alg.tex <==
\begin{algorithmic}[1]
\Func{$\kbestrcalgCall{\graph}{K}$}
\State $\kbestrc{1}{\graph} \gets \optCall{\graph}$
\State $\textbf{yield } \kbestrc{1}{\graph}$
\State $e_{\root}\gets$ outgoing edge from $\root$ in $\kbestrc{1}{\graph}$
\State $\langle\,\cdot, \langle w, e \rangle\rangle \gets \optnextCall{\edgeinclude{\graph}{e_\root}}$
\State $\tree \gets \optCall{\edgedelete{\graph}{e_{\root}}}$
\State $Q \gets \mathrm{priority\_queue}([
    \langle \weight{\tree}, e_{\root}, \graph \rangle
    ])$
\State $Q.\mathrm{push}(\langle w, e, \edgeinclude{\graph}{e_{\root}} \rangle)$
\For{$k = 2, \dots, K$}
\If{$Q.\mathrm{empty}()$} \Return
\EndIf
\State $\langle w, e, \graph' \rangle \gets Q.\mathrm{pop}()$
\If{$e$ does not emanate from $\root$}
\State $\kbestrc{k}{\graph}, \langle w', e' \rangle \gets \optnextCall{\edgedelete{\graph'}{e}}$
\State $Q.\mathrm{push}(\langle w', e', \edgedelete{\graph'}{e} \rangle)$
\State $\langle\, \cdot\ , \langle w'', e'' \rangle\rangle \gets \optnextCall{\edgeinclude{\graph'}{e}}$
\State $Q.\mathrm{push}(\langle w'', e'', \edgeinclude{\graph'}{e} \rangle)$
\Else
\State $\kbestrc{k}{\graph} \gets \optCall{\graph'}$
\State $e_{\root}\gets$ outgoing edge from $\root$ in $\kbestrc{k}{\graph}$
\State $\tree \gets \optCall{\edgedelete{\graph'}{e_{\root}}}$
\State $Q.\mathrm{push}(\langle \weight{\tree}, e_{\root}, \edgedelete{\graph'}{e} \rangle)$ \label{line:push}
\State $\langle \, \cdot, \langle w', e' \rangle\rangle \gets \optnextCall{\edgeinclude{\graph'}{e_\root}}$
\State $Q.\mathrm{push}(\langle w', e', \edgeinclude{\graph}{e_{\root}} \rangle)$
\EndIf
\State $\textbf{yield } \kbest{k}{\graph}$
\EndFor
\EndFunc
\end{algorithmic}



==> figures/mst_alg.tex <==
\begin{algorithmic}[1]
\Func{$\optCall{\graph}$}

\If{$\greedy{\graph}$ has a cycle $\cg$}
\Comment{Recursive case}
\State \Return $\stitch{\optCall{\contract{\graph}{\cg}}}{\cg}$
\Else \Comment{Base case}
\If{we require a dependency tree} \label{line:if}
\State \Return $\constrainCall{\graph}$
\Else
\State \Return $\greedy{\graph}$
\EndIf
\EndIf
\EndFunc

\vspace{.5\baselineskip}

\Func{$\constrainCall{\graph}$}
\State $\sigma \gets$ set of $\root$'s outgoing edges in $\greedy{\graph}$
\If{$\abs{\sigma} = 1$}
\Return $\greedy{\graph}$ \Comment{Constraint satisfied}
\EndIf 

\State $e \gets \smashoperator{\argmax\limits_{e'\in\sigma}}\weight{\greedy{\medgedelete{\graph}{e'}}}$
\If{$\greedy{\medgedelete{\graph}{e}}$ has cycle $\cg$}
\State \Return $\stitch{\constrainCall{\contract{G}{\cg}}}{\cg}$
\Else
\State \Return $\constrainCall{\medgedelete{\graph}{e}}$
\EndIf
\EndFunc
\end{algorithmic}


==> figures/next_alg.tex <==
\begin{algorithmic}[1]
\Func{$\optnextCall{G}$}
\If{$\greedy{\graph}$ has a cycle $\cg$}
\Comment{Recursive case}
\State $\tree, \langle w, e\rangle \gets \optnextCall{\contract{\graph}{\cg}}$
\State $\treep \gets \stitch{\tree}{\cg}$
\State $e'\gets\argmin\limits_{e''\in \cg\cap\treep}\swapcost{\graph, \treep}{e''}$ \label{line:argmin1}
\State $w'\gets \weight{\treep} - \swapcost{\graph, \treep}{e}$ \label{line:w1}
\State \Return $\treep, \max(\langle w, \prov(e) \rangle, \langle w',e' \rangle)$
\Else \Comment{Base case}
\State $e\gets\argmin\limits_{e'\in \greedy{\graph}}\swapcost{\graph}{e'}$ \label{line:argmin2}
\State $w\gets\weight{\greedy{\graph}} - \swapcost{\graph}{e}$ \label{line:w2}
\State \Return $\greedy{\graph}, \langle w, e \rangle$
\EndIf
\EndFunc
\end{algorithmic}


